Optimizing Context-Enhanced Relational Joins

Collecting data, extracting value, and combining insights from relational and context-rich multi-modal sources in data processing pipelines presents a challenge for traditional relational DBMS. While relational operators allow declarative and optimizable query specification, they are limited to data transformations unsuitable for capturing or analyzing context. On the other hand, representation learning models can map context-rich data into embeddings, allowing machine-automated context processing but requiring imperative data transformation integration with the analytical query. To bridge this dichotomy, we present a context-enhanced relational join and introduce an embedding operator composable with relational operators. This enables hybrid relational and context-rich vector data processing, with algebraic equivalences compatible with relational algebra and corresponding logical and physical optimizations. We investigate model-operator interaction with vector data processing and study the characteristics of the E-join operator. Using an example of string embeddings, we demonstrate enabling hybrid context-enhanced processing on relational join operators with vector embeddings. The importance of holistic optimization, from logical to physical, is demonstrated in an order of magnitude execution time improvement.

==> 06-evaluation/cpu_affinity_scalability.tex <==
\begin{figure}
\centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1)},draw=none,
                anchor=south,
                legend columns=2,
                inner sep=0pt, outer sep=0pt, font=\small%,
            },
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            xlabel={\# of threads},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [s]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em, font=\small},
            %enlarge x limits=0.01,
            height=0.48\columnwidth,
            width=\linewidth,
            ymin=0,
            ymax=4,
            xmin=1,
            xmax=48,
            xtick={1,4,8,12,16,20,24,28,32,40,48},
            %ymode=log,
            %log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            %ymin=0,
            %xmin=1,
            %ymax=18000
        ]
            \addplot[color=ACMDarkBlue, thick, dashdotted]  coordinates {
                (1, 3.4266) 
                (2, 3.2852) 
                (3, 2.7918) 
                (4, 2.0956) 
                (8, 1.2246) 
                (12, 0.8538) 
                (16, 0.6252) 
                (20, 0.4986) 
                (24, 0.420) 
                (28, 0.3756) 
                (32, 0.3316) 
                (40, 0.2726) 
                (48, 0.2502) 
            };
            \addlegendentry{Affinitized HTs (intertwine)}
    
        	\addplot[color=ACMDarkBlue, thick]  coordinates {
        		(1,3.6042)
                (2,2.0522)
                (3,1.3878)
                (4,1.07)
                (8,0.6944)
                (12,0.427)
                (16,0.2952)
                (20,0.3376)
                (24,0.2862)
                (28,0.3564)
                (32,0.3128)
                (40,0.297)
                (48,0.282)
        	};
        	\addlegendentry{Physical cores, then HTs}
	\end{axis}
    \end{tikzpicture}

%\vspace*{-10pt}
\caption{NLJ formulation scalability with SIMD, prioritizing physical cores, 10k x 10k input relations, 100-D vectors.}
\label{fig:cpuScalabilityAff}
\vspace*{-10pt}
\end{figure}

==> 06-evaluation/cpu_endtoend.tex <==
\begin{figure}
\centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1)},draw=none,
                anchor=south,
                legend columns=-1,%-1,
                %\addlegendentry{\hspace{-.6cm}\textbf{A title}},
                % /tikz/every even column/.append style={column sep=0.075\textwidth},
                inner sep=0pt, outer sep=0pt, font=\small%,
                % legend columns=3
            },
            %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
            % xtick=data,
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            % tick label style={font=\footnotesize},
            xlabel={$|$R$|$ x $|$S$|$ tuples},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [ms] - log$_{10}$ scale},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em, font=\small},
            enlarge x limits=0.1,
            height=0.6\columnwidth,
            width=\linewidth,
            % ymin=0.0005,
            % xmode=log,
            % ymax=30,
            % xmin=0.002,
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            %ymin=0,
            xmin=1,
            xtick  = {1,2,3,4,5,6,7,8,9,10 },
            xticklabels={
                10k x 10k, 
                100k x 1k,
                1k x 100k,
                1M x 1k,
                1k x 1M,
                10k x 100k,
                100k x 10k,
                100k x 100k,
                10k x 1M,
                1M x 10k
            },
            % symbolic x coords={
            %     10k x 10k, 
            %     100k x 1k,
            %     1k x 100k,
            %     1M x 1k,
            %     1k x 1M,
            %     10k x 100k,
            %     100k x 10k,
            %     100k x 100k,
            %     10k x 1M,
            %     1M x 10k
            % },
            bar width=10pt,
            %log x ticks with fixed point/.style={
            %xticklabel={%
            %     \pgfkeys{/pgf/fpu=true}%
            %     \pgfmathparse{(10^\tick)*100}%
            %    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
            %}
            %}
            x tick label style={font=\footnotesize,rotate=45,align=center},
            point meta=rawy,
            ymax=45000,
            nodes near coords,
            every node near coord/.append style={font=\tiny},
            ybar
        ]
        \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1, xshift=+12pt]  %[fill=color]  % [pattern color= , pattern=]
        	coordinates {(1,269.6) (2,264.4) (3,319.8)};
        
        \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1, pattern=north east lines, pattern color=ACMDarkBlue]
        	coordinates {(4,2410) (5,3957) (6,2854) (7,2786.4)};
        
        \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1, pattern=crosshatch dots, pattern color=ACMDarkBlue, xshift=-12pt]
        	coordinates {(8,28310) (9,30902.4) (10,22593.6)};
        
        \legend{$|10^8|$, $|10^9|$, $|10^{10}|$ operations}
        \end{axis}
        \end{tikzpicture}

%\vspace*{-10pt}
\caption{Optimized NLJ formulation with varying input relation sizes, 100-D vectors, 48 threads.}
\label{fig:cpuNLJendtoend}
\vspace{-10pt}
\end{figure}

==> 06-evaluation/cpu_noprefetch_endtoend.tex <==
\begin{figure}
\centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1.1)},draw=none,
                anchor=south,
                legend columns=2,%-1,
                %\addlegendentry{\hspace{-.6cm}\textbf{A title}},
                % /tikz/every even column/.append style={column sep=0.075\textwidth},
                inner sep=0pt, outer sep=0pt, font=\small%,
                % legend columns=3
            },
            %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
            % xtick=data,
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            % tick label style={font=\footnotesize},
            xlabel={$|$R$|$ x $|$S$|$ tuples},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [ms] - log$_{10}$ scale},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em, font=\small},
            enlarge x limits=0.25,
            height=0.5\columnwidth,
            width=\linewidth,
            % ymin=0.0005,
            % xmode=log,
            % ymax=30,
            % xmin=0.002,
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            ymin=0,
            xmin=1,
            xtick  = {1,2,3},
            xticklabels={
                1k x 1k, 
                10k x 1k,
                10k x 10k
            },
            bar width=10pt,
            %log x ticks with fixed point/.style={
            %xticklabel={%
            %     \pgfkeys{/pgf/fpu=true}%
            %     \pgfmathparse{(10^\tick)*100}%
            %    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
            %}
            %}
            x tick label style={font=\small,align=center},
            point meta=rawy,
            ymax=250000,
            ybar,
            nodes near coords,
            every node near coord/.append style={font=\tiny, rotate=90, anchor=west} % has to be after ybar
        ]
        \addplot[fill=myPurple, text=myPurple, fill opacity=1, pattern=crosshatch dots, pattern color=myPurple]
        	coordinates {(1,389.8) (2,3419) (3,36242.6)};
        
        \addplot[fill=myPurple, myPurple, fill opacity=1, pattern=north east lines, pattern color=myPurple]
        	coordinates {(1,280.2) (2,3023.6) (3,33226.6)};
        
        \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, pattern=horizontal lines, pattern color=ACMDarkBlue]
        	coordinates {(1,9) (2,62) (3,651.2)};

        \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1]
        	coordinates {(1,4) (2,35) (3,269.6)};
        
        \legend{NO-SIMD, SIMD, Prefetch NO-SIMD, Prefetch SIMD}
        \end{axis}
        \end{tikzpicture}

%\vspace*{-10pt}
\caption{The impact of logical and physical optimization on NLJ formulation. 100-D vectors, 48 threads.}
\label{fig:cpuNLJendtoendSIMD}
\vspace{-10pt}
\end{figure}

==> 06-evaluation/cpu_prefetch_scalability.tex <==
\begin{figure}
\centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1)},draw=none,
                anchor=south,
                legend columns=2,
                inner sep=0pt, outer sep=0pt, font=\small%,
            },
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            xlabel={\# of threads},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [ms] - log$_{10}$ scale},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em, font=\small},
            %enlarge x limits=0.01,
            height=0.48\columnwidth,
            width=\linewidth,
            ymin=1,
            ymax=4000,
            xmin=1,
            xmax=48,
            xtick={1,2,4,8,12,24,48},
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            %ymin=0,
            %xmin=1,
            %ymax=18000
        ]
            \addplot[color=ACMPurple, very thick]  coordinates {
                (1,178.4)
                (2,108.8)
                (4,72)
                (8,50.8)
                (12,45.4)
                (24,24.6)
                (48,25)
            };
            \addlegendentry{10k x 10k}
    
        	\addplot[color=ACMPurple, very thick, densely dotted]  coordinates {
        		(1,1985)
                (2,1771.2)
                (4,675.6)
                (8,346.6)
                (12,244.6)
                (24,167)
                (48,177.2)
        	};
        	\addlegendentry{100k x 100k}
	\end{axis}
    \end{tikzpicture}

%\vspace*{-10pt}
\caption{Optimized NLJ formulation scalability, 100-D vectors.}
\label{fig:cpuScalabilityPref}
\vspace*{-10pt}
\end{figure}

==> 06-evaluation/cpu_simd_scalability.tex <==
\begin{figure}
\centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1)},draw=none,
                anchor=south,
                legend columns=2,
                inner sep=0pt, outer sep=0pt, font=\small%,
            },
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            xlabel={\# of threads},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [s]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em, font=\small},
            %enlarge x limits=0.01,
            height=0.4\columnwidth,
            width=\linewidth,
            ymin=0,
            ymax=20,
            xmin=1,
            xmax=48,
            xtick={1,4,8,12,16,20,24,28,32,40,48},
            %ymode=log,
            %log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            %ymin=0,
            %xmin=1,
            %ymax=18000
        ]
            \addplot[color=ACMDarkBlue, thick]  coordinates {
                (1, 3.4266) 
                (2, 3.2852) 
                (3, 2.7918) 
                (4, 2.0956) 
                (8, 1.2246) 
                (12, 0.8538) 
                (16, 0.6252) 
                (20, 0.4986) 
                (24, 0.420) 
                (28, 0.3756) 
                (32, 0.3316) 
                (40, 0.2726) 
                (48, 0.2502) 
            };
            \addlegendentry{SIMD}
    
        	\addplot[color=ACMDarkBlue, thick, dashed]  coordinates {
        		(1, 18.6784) 
                (2, 17.3178) 
                (3, 11.675) 
                (4, 9.7206) 
                (8, 5.6294) 
                (12, 4.4454) 
                (16, 3.5488) 
                (20, 2.8122) 
                (24, 2.389) 
                (28, 2.1218) 
                (32, 1.9164) 
                (40, 1.5398) 
                (48, 1.5896) 
        	};
        	\addlegendentry{NO-SIMD}
	\end{axis}
    \end{tikzpicture}

%\vspace*{-10pt}
\caption{Optimized NLJ scalability with correct logical optimization, 10k x 10k join input relations, 100-D vectors.}
\label{fig:cpuScalabilitySIMD}
\vspace*{-10pt}
\end{figure}

==> 06-evaluation/cpu_types_card_graph.tex <==
\begin{figure}
\centering
\begin{minipage}[b]{0.49\linewidth} %\textwidth 
    \centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1)},draw=none,
                anchor=south,
                legend columns=-1,%-1,
                % /tikz/every even column/.append style={column sep=0.075\textwidth},
                inner sep=0pt, outer sep=0pt%,
                % legend columns=3
            },
            %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
            % xtick=data,
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            % tick label style={font=\footnotesize},
            xlabel={Total \# Comparisons},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [s]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1.8em},
            enlarge x limits=0.25,
            height=1.2\columnwidth,
            width=1.1\linewidth,
            % ymin=0.0005,
            % xmode=log,
            % ymax=30,
            % xmin=0.002,
            % ymode=log,
            % log basis x={10},
            % log ticks with fixed point,
            %line width=1.5pt
            ybar,
            symbolic x coords={25k, 100k, 400k},
            bar width=5pt,
            %log x ticks with fixed point/.style={
            %xticklabel={%
            %     \pgfkeys{/pgf/fpu=true}%
            %     \pgfmathparse{(10^\tick)*100}%
            %    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
            %}
            %}
            ymax=35,
            nodes near coords,
            every node near coord/.append style={font=\small, rotate=90, anchor=west},
        ]
        \addplot[fill=ACMBlue, text=ACMPurple, fill opacity=1, pattern=dots, pattern color=ACMPurple]  %[fill=color]  % [pattern color= , pattern=]
        	coordinates {(25k,0.4565427303) (100k,0.876833725)
        		 (400k,2.739164591)};
        
        \addplot[fill=ACMBlue, text=ACMPurple, fill opacity=1, pattern=north east lines, pattern color=ACMPurple]
        	coordinates {(25k,1.043342352) (100k,2.99189992) 
        		(400k,6.879817469)};
        
        \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1, pattern=crosshatch dots, pattern color=ACMDarkBlue]
        	coordinates {(25k,1.557892) (100k,6.28446)
        		 (400k,25.39956)};
        
        \legend{TF32, TF64, FP16}
        \end{axis}
        \end{tikzpicture}
    \subcaption{Tensor Formulation + FP16}
    \label{fig:cpuTypeCardinalityTensor}
             
\end{minipage}
\begin{minipage}[b]{0.49\linewidth}
    \centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}
            \begin{axis}[
                % ybar=0pt,
                % bar sep=0,
                % width=#2,
                legend style={at={(0.5,1)},draw=none,
                    anchor=south,
                    legend columns=-1,%-1,
                    % /tikz/every even column/.append style={column sep=0.075\textwidth},
                    inner sep=0pt, outer sep=0pt%,
                    % legend columns=3
                },
                %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
                % xtick=data,
                axis lines = left,
                axis x line*=bottom,
                axis y line*=left,
                % tick label style={font=\footnotesize},
                xlabel={Total \# Comparisons},
                xlabel style={align=center},
                ylabel style={align=center},
                ylabel={Time [s]},
                % ylabel near ticks,
                % legend style={font=\tiny},
                ylabel absolute, every axis y label/.append style={yshift=-2em},
                enlarge x limits=0.25,
                height=1.2\columnwidth,
                width=1.1\linewidth,
                % ymin=0.0005,
                % xmode=log,
                % ymax=30,
                % xmin=0.002,
                % ymode=log,
                % log basis x={10},
                % log ticks with fixed point,
                %line width=1.5pt
                ybar,
                symbolic x coords={25k, 100k, 400k},
                bar width=5pt,
                %log x ticks with fixed point/.style={
                %xticklabel={%
                %     \pgfkeys{/pgf/fpu=true}%
                %     \pgfmathparse{(10^\tick)*100}%
                %    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
                %}
                %}
                ymax=80,
                nodes near coords,
                every node near coord/.append style={font=\small, rotate=90, anchor=west},
            ]
            \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1, pattern=crosshatch dots]  %[fill=color]  % [pattern color= , pattern=]
            	coordinates {(25k,1.557892) (100k,6.28446)
            		 (400k,25.39956)};
            
            \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1, pattern=north east lines]
            	coordinates {(25k,2.1945) (100k,8.812087) 
            		(400k,35.28156)};
            
            \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1]
            	coordinates {(25k,3.958738) (100k,15.9979) 
            		(400k,64.81354)};
            
            \legend{FP16, FP32, FP64}
            \end{axis}
        \end{tikzpicture}
    \subcaption{NLJ Formulation Only}
    \label{fig:cpuTypeCardinalityNLJ}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{minipage}
%\vspace*{-10pt}
\caption{Cosine distance calculation time, impact of input size and data type on CPU, fixed 256-d embeddings.}
\label{fig:cpuTypeCardinality}
%\vspace*{-10pt}
\end{figure}

==> 06-evaluation/cpu_types_model_graph.tex <==
\begin{figure}
\centering
\begin{minipage}[b]{0.49\linewidth} %\textwidth 
    \centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1)},draw=none,
                anchor=south,
                legend columns=-1,%-1,
                % /tikz/every even column/.append style={column sep=0.075\textwidth},
                inner sep=0pt, outer sep=0pt%,
                % legend columns=3
            },
            %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
            % xtick=data,
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            % tick label style={font=\footnotesize},
            xlabel={Embedding Dimensionality},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [s]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1.8em},
            enlarge x limits=0.25,
            height=1.2\columnwidth,
            width=1.1\linewidth,
            % ymin=0.0005,
            % xmode=log,
            % ymax=30,
            % xmin=0.002,
            % ymode=log,
            % log basis x={10},
            % log ticks with fixed point,
            %line width=1.5pt
            ybar,
            symbolic x coords={128, 256, 512},
            bar width=5pt,
            %log x ticks with fixed point/.style={
            %xticklabel={%
            %     \pgfkeys{/pgf/fpu=true}%
            %     \pgfmathparse{(10^\tick)*100}%
            %    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
            %}
            %}
            ymax=65,
            nodes near coords,
            every node near coord/.append style={font=\small, rotate=90, anchor=west},
        ]
        \addplot[fill=ACMBlue, text=ACMPurple, fill opacity=1, pattern=dots, pattern color=ACMPurple]  %[fill=color]  % [pattern color= , pattern=]
        	coordinates {(128,1.827317858) (256,2.733604813)
        		 (512,3.872021675)};
        
        \addplot[fill=ACMBlue, text=ACMPurple, fill opacity=1, pattern=north east lines, pattern color=ACMPurple]
        	coordinates {(128,5.729215956) (256,8.057035446) 
        		(512,13.6106379)};
        
        \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1, pattern=crosshatch dots, pattern color=ACMDarkBlue]
        	coordinates {(128,11.96756) (256,25.39956)
        		 (512,47.49152)};
        
        \legend{TF32, TF64, FP16}
        \end{axis}
        \end{tikzpicture}
    \subcaption{Tensor Formulation + FP16}
    \label{fig:cpuModelCardinalityTensor}
             
\end{minipage}
\begin{minipage}[b]{0.49\linewidth}
    \centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}
            \begin{axis}[
                % ybar=0pt,
                % bar sep=0,
                % width=#2,
                legend style={at={(0.5,1)},draw=none,
                    anchor=south,
                    legend columns=-1,%-1,
                    % /tikz/every even column/.append style={column sep=0.075\textwidth},
                    inner sep=0pt, outer sep=0pt%,
                    % legend columns=3
                },
                %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
                % xtick=data,
                axis lines = left,
                axis x line*=bottom,
                axis y line*=left,
                % tick label style={font=\footnotesize},
                xlabel={Embedding Dimensionality},
                xlabel style={align=center},
                ylabel style={align=center},
                ylabel={Time [s]},
                % ylabel near ticks,
                % legend style={font=\tiny},
                ylabel absolute, every axis y label/.append style={yshift=-1.5em},
                enlarge x limits=0.25,
                height=1.2\columnwidth,
                width=1.1\linewidth,
                % ymin=0.0005,
                % xmode=log,
                % ymax=30,
                % xmin=0.002,
                % ymode=log,
                % log basis x={10},
                % log ticks with fixed point,
                %line width=1.5pt
                ybar,
                symbolic x coords={128, 256, 512},
                bar width=5pt,
                %log x ticks with fixed point/.style={
                %xticklabel={%
                %     \pgfkeys{/pgf/fpu=true}%
                %     \pgfmathparse{(10^\tick)*100}%
                %    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
                %}
                %}
                ymax=220,
                nodes near coords,
                every node near coord/.append style={font=\small, rotate=90, anchor=west},
            ]
            \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1, pattern=crosshatch dots]  %[fill=color]  % [pattern color= , pattern=]
            	coordinates {(128,11.96756) (256,25.39956)
            		 (512,47.49152)};
            
            \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1, pattern=north east lines]
            	coordinates {(128,18.19076) (256,35.28156) 
            		(512,72.66754)};
            
            \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1]
            	coordinates {(128,32.3791) (256,64.81354) 
            		(512,162.1628)};
            
            \legend{FP16, FP32, FP64}
            \end{axis}
        \end{tikzpicture}
    \subcaption{NLJ Formulation Only}
    \label{fig:cpuModelCardinalityNLJ}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{minipage}
%\vspace*{-10pt}
\caption{Cosine distance calculation time, impact of embedding size and data type on CPU, fixed 400k comparisons.}
\label{fig:cpuModelCardinality}
%\vspace*{-10pt}
\end{figure}

==> 06-evaluation/gpu_endtoend.tex <==
\begin{figure}
\centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1)},draw=none,
                anchor=south,
                legend columns=-1,%-1,
                %\addlegendentry{\hspace{-.6cm}\textbf{A title}},
                % /tikz/every even column/.append style={column sep=0.075\textwidth},
                inner sep=0pt, outer sep=0pt%,
                % legend columns=3
            },
            %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
            % xtick=data,
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            % tick label style={font=\footnotesize},
            xlabel={|R| x |S| tuples},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [ms] - log$_{10}$ scale},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em},
            enlarge x limits=0.1,
            height=0.7\columnwidth,
            width=\linewidth,
            % ymin=0.0005,
            % xmode=log,
            % ymax=30,
            % xmin=0.002,
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            ymin=0,
            xmin=1,
            xtick  = {1,2,3,4,5},
            xticklabels={
                10k x 10k, 
                100k x 10k,
                100k x 100k,
                1M x 100k,
                1M x 1M
            },
            bar width=5pt,
            %log x ticks with fixed point/.style={
            %xticklabel={%
            %     \pgfkeys{/pgf/fpu=true}%
            %     \pgfmathparse{(10^\tick)*100}%
            %    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
            %}
            %}
            x tick label style={font=\small,rotate=45,align=center},
            point meta=rawy,
            ymax=1585000,
            ybar,
            nodes near coords,
            every node near coord/.append style={font=\tiny, rotate=90, anchor=west} % has to be after ybar
        ]
        \addplot[fill=myDarkGreen, text=myDarkGreen, fill opacity=1, pattern=crosshatch dots, pattern color=myDarkGreen]
        	coordinates {(1,32.6) (2,165) (3,282) (4,1670) (5,13300)};
        
        \addplot[fill=myDarkGreen, text=myDarkGreen, fill opacity=1, pattern=north east lines, pattern color=myDarkGreen]
        	coordinates {(1,35) (2,185) (3,320) (4,1880) (5,15800)};
        
        \addplot[fill=myDarkGreen, text=myDarkGreen, fill opacity=1]
        	coordinates {(1,39.6) (2,213) (3,491) (4,3590) (5,31700)};

        \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1]
        	coordinates {(1,269.6) (2,2854.8) (3,28310) (4,249673.6)};

        \node[rotate=90, anchor=west, text=ACMDarkBlue] at (173pt,1.45) {\footnotesize{Timeout: 40+ minutes}};
        
        \legend{TF16, TF32, TF64, FP32CPU}
        \end{axis}
        \end{tikzpicture}

%\vspace*{-10pt}
\caption{Tensor formulation of join algorithm on GPU. Prefetched model, 100-D embeddings, transfers included.}
\label{fig:gpucpuNLJendtoend}
\vspace{-10pt}
\end{figure}

==> 06-evaluation/gpu_transfer_batches_graph.tex <==
\begin{figure}
\centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1)},draw=none,
                anchor=south,
                legend columns=-1,%-1,
                %\addlegendentry{\hspace{-.6cm}\textbf{A title}},
                % /tikz/every even column/.append style={column sep=0.075\textwidth},
                inner sep=0pt, outer sep=0pt%,
                % legend columns=3
            },
            %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
            % xtick=data,
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            % tick label style={font=\footnotesize},
            xlabel={|R| x |S| tuples in a batch},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [ms] - log$_{10}$ scale},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em},
            enlarge x limits=0.1,
            height=0.7\columnwidth,
            width=\linewidth,
            % ymin=0.0005,
            % xmode=log,
            % ymax=30,
            % xmin=0.002,
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            ymin=0,
            xmin=1,
            xtick  = {1,2,3,4,5,6},
            xticklabels={
                100k x 1, 
                1k x 100,
                100k x 100,
                10k x 1k,
                10k x 10k,
                100k x 10k
            },
            bar width=5pt,
            %log x ticks with fixed point/.style={
            %xticklabel={%
            %     \pgfkeys{/pgf/fpu=true}%
            %     \pgfmathparse{(10^\tick)*100}%
            %    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
            %}
            %}
            x tick label style={font=\small,rotate=45,align=center},
            point meta=rawy,
            ymax=900000,
            ybar,
            nodes near coords,
            every node near coord/.append style={font=\tiny, rotate=90, anchor=west} % has to be after ybar
        ]
        \addplot[fill=myDarkGreen, text=myDarkGreen, fill opacity=1, pattern=crosshatch dots, pattern color=myDarkGreen]
        	coordinates {(1,167000) (2,174000) (3,1880) (4,1860) (5,1150) (6,283)};
        
        \addplot[fill=myDarkGreen, text=myDarkGreen, fill opacity=1, pattern=north east lines, pattern color=myDarkGreen]
        	coordinates {(1,168000) (2,175000) (3,1910) (4,1980) (5,1180) (6,332)};
        
        \addplot[fill=myDarkGreen, text=myDarkGreen, fill opacity=1]
        	coordinates {(1,175000) (2,184000) (3,2050) (4,2190) (5,1320) (6,491)};

        \legend{TF16, TF32, TF64}
        \end{axis}
        \end{tikzpicture}

%\vspace*{-10pt}
\caption{Batch size impact on join algorithm on GPU. Fixed |100k|$\times$|100k| join, 100-D embeddings, transfers included.}
\label{fig:gpuTensendtoendBatch}
%\vspace*{-10pt}
\end{figure}

==> 06-evaluation/gpu_types_card_graph.tex <==
\begin{figure}
\centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1)},draw=none,
                anchor=south,
                legend columns=-1,%-1,
                %\addlegendentry{\hspace{-.6cm}\textbf{A title}},
                % /tikz/every even column/.append style={column sep=0.075\textwidth},
                inner sep=0pt, outer sep=0pt%,
                % legend columns=3
            },
            %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
            % xtick=data,
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            % tick label style={font=\footnotesize},
            xlabel={|R| x |S| tuples},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [ms] - log$_{10}$ scale},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em},
            enlarge x limits=0.1,
            height=0.7\columnwidth,
            width=\linewidth,
            % ymin=0.0005,
            % xmode=log,
            % ymax=30,
            % xmin=0.002,
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            ymin=0,
            xmin=1,
            xtick  = {1,2,3,4,5},
            xticklabels={
                10k x 10k, 
                100k x 10k,
                100k x 100k,
                1M x 100k,
                1M x 1M
            },
            bar width=8pt,
            %log x ticks with fixed point/.style={
            %xticklabel={%
            %     \pgfkeys{/pgf/fpu=true}%
            %     \pgfmathparse{(10^\tick)*100}%
            %    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
            %}
            %}
            x tick label style={font=\small,rotate=45,align=center},
            point meta=rawy,
            ymax=18000,
            ybar,
            nodes near coords,
            every node near coord/.append style={font=\tiny, rotate=90, anchor=west} % has to be after ybar
        ]
        \addplot[fill=myDarkGreen, text=myDarkGreen, fill opacity=1, pattern=crosshatch dots, pattern color=myDarkGreen]
        	coordinates {(1,32.3) (2,169) (3,257) (4,1650) (5,11300)};
        
        \addplot[fill=myDarkGreen, text=myDarkGreen, fill opacity=1, pattern=north east lines, pattern color=myDarkGreen]
        	coordinates {(1,34.3) (2,183) (3,278) (4,1740) (5,11400)};
        
        \addplot[fill=myDarkGreen, text=myDarkGreen, fill opacity=1]
        	coordinates {(1,37.6) (2,246) (3,361) (4,3190) (5,15523)};
        
        \legend{TF16, TF32, TF64}
        \end{axis}
        \end{tikzpicture}

%\vspace*{-10pt}
\caption{Cosine distance calculation time on GPU, impact of input size and data type using fixed 100-D embeddings.}
\label{fig:gpuCosine}
%\vspace*{-10pt}
\end{figure}

==> 06-evaluation/new_cpu_approaches.tex <==
\begin{figure}
\centering

\begin{tikzpicture}
    \begin{axis}[
            legend style={at={(0.5,1)},draw=none,
                anchor=south,
                legend columns=-1,%-1,
                %\addlegendentry{\hspace{-.6cm}\textbf{A title}},
                % /tikz/every even column/.append style={column sep=0.075\textwidth},
                inner sep=0pt, outer sep=0pt, font=\small%,
                % legend columns=3
            },
            %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
            % xtick=data,
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            % tick label style={font=\footnotesize},
            %xlabel={|R| x |S| tuples},
            %xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time per element [ns]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-0.4em, font=\footnotesize},
            enlarge x limits=0.1,
            height=0.4\columnwidth,
            width=\linewidth,
            % ymin=0.0005,
            % xmode=log,
            % ymax=30,
            % xmin=0.002,
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            %ymin=0,
            xmin=1,
            % xtick  = {1,2,3,4,5,6,7,8,9,10 },
            % xticklabels={
            %     10k x 10k, 
            %     100k x 1k,
            %     1k x 100k,
            %     1M x 1k,
            %     1k x 1M,
            %     10k x 100k,
            %     100k x 10k,
            %     100k x 100k,
            %     10k x 1M,
            %     1M x 10k
            % },
            xtick={1,2,3,4,5,7,8,9,10,11,13,14,15,16,17},
            xticklabels={$1$,$4$,$16$,$64$,$256$,$1$,$4$,$16$,$64$,$256$,$1$,$4$,$16$,$64$,$256$},
            x tick label style={font=\footnotesize,rotate=45,align=center},
            point meta=rawy,
            ymax=15,
            %nodes near coords,
            %every node near coord/.append style={font=\tiny},
            clip=false
        ]

    \addplot+[color=ACMDarkBlue, thick, no markers] plot 
        coordinates {
            (1,14.4157552083333)
(2,6.2222265625)
(3,0.991145833333333)
(4,0.306171875)
(5,0.165221354166667)

(7,13.46841328125)
(8,5.89067122395833)
(9,0.937294140625)
(10,0.314390364583333)
(11,0.149983984375)

(13,13.4598139231771)
(14,5.83242371484375)
(15,0.90085184375)
(16,0.2952685625)
(17,0.13974198828125)
        };

% for now remove function as it might be confusing
%     \addplot+[color=ACMDarkBlue, thick, dashed, no markers] plot
%         coordinates {
%             (1,12.7847526041667)
% (2,8.5676171875)
% (3,4.71440104166667)
% (4,0.903072916666667)
% (5,0.672330729166667)

% (7,11.4039743489583)
% (8,9.841277734375)
% (9,7.15356328125)
% (10,0.944410416666667)
% (11,0.667723177083333)

% (13,5.93994004427083)
% (14,5.99303963671875)
% (15,3.32737748567708)
% (16,0.659534268229167)
% (17,0.443324591145833)
%         };

    \addplot+[color=myGreen, very thick, densely dotted, no markers] plot
        coordinates {
            (1,3.294765625)
(2,2.78424479166667)
(3,0.497578125)
(4,0.350130208333333)
(5,0.2788671875)

(7,1.13450572916667)
(8,1.002325390625)
(9,0.113187630208333)
(10,0.0681109375)
(11,0.049408984375)

(13,1.54064754427083)
(14,0.916303227864583)
(15,0.0911605911458333)
(16,0.0436186510416667)
(17,0.0276135989583333)
        };
    
    \node[font=\small] at (xticklabel cs:.1775,0pt) {25600};
    \node[font=\small] at (xticklabel cs:.5000,0pt) {2560000};
    \node[font=\small] at (xticklabel cs:.8125,0pt) {256000000};
    
    \node[font=\small] at (xticklabel cs:-0.05,0pt) {\# FP32 Ops:};
    \node[font=\small] at (xticklabel cs:-0.06,-12pt) {Vector \#FP32:};

    %\legend{AlwaysVectorize-NLJ, Function-NLJ, Tensor}
    \legend{Vectorize-NLJ, Tensor}
\end{axis}
\end{tikzpicture}

\caption{Physical optimization. The tensor strategy (green) pays off in larger inputs compared to NLJ (blue).}
\label{fig:micro_approaches}
\vspace{-10pt}
\end{figure}

==> 06-evaluation/new_cpu_approaches_perD.tex <==
\begin{figure}
\centering

\begin{tikzpicture}
    \begin{axis}[
            legend style={at={(0.5,1)},draw=none,
                anchor=south,
                legend columns=-1,%-1,
                %\addlegendentry{\hspace{-.6cm}\textbf{A title}},
                % /tikz/every even column/.append style={column sep=0.075\textwidth},
                inner sep=0pt, outer sep=0pt%,
                % legend columns=3
            },
            %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
            % xtick=data,
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            % tick label style={font=\footnotesize},
            %xlabel={|R| x |S| tuples},
            %xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time per element [ns]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em},
            enlarge x limits=0.1,
            height=0.5\columnwidth,
            width=\linewidth,
            % ymin=0.0005,
            % xmode=log,
            % ymax=30,
            % xmin=0.002,
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            %ymin=0,
            xmin=1,
            % xtick  = {1,2,3,4,5,6,7,8,9,10 },
            % xticklabels={
            %     10k x 10k, 
            %     100k x 1k,
            %     1k x 100k,
            %     1M x 1k,
            %     1k x 1M,
            %     10k x 100k,
            %     100k x 10k,
            %     100k x 100k,
            %     10k x 1M,
            %     1M x 10k
            % },
            xtick={1,2,3,5,6,7,9,10,11,13,14,15,17,18,19},
            xticklabels={$25.6k$,$2.56M$,$256M$,$25.6k$,$2.56M$,$256M$,$25.6k$,$2.56M$,$256M$,$25.6k$,$2.56M$,$256M$,$25.6k$,$2.56M$,$256M$},
            x tick label style={font=\small,rotate=45,align=center},
            point meta=rawy,
            ymax=15,
            %nodes near coords,
            %every node near coord/.append style={font=\tiny},
            clip=false
        ]

    \addplot+[color=ACMDarkBlue, thick] plot 
        coordinates {
(1,14.4157552083333)
(2,13.46841328125)
(3,13.4598139231771)

(5,6.2222265625)
(6,5.89067122395833)
(7,5.83242371484375)

(9,0.991145833333333)
(10,0.937294140625)
(11,0.90085184375)

(13,0.306171875)
(14,0.314390364583333)
(15,0.2952685625)

(17,0.165221354166667)
(18,0.149983984375)
(19,0.13974198828125)
        };

    \addplot+[color=ACMDarkBlue, thick, dashed] plot
        coordinates {
(1,12.7847526041667)
(2,11.4039743489583)
(3,5.93994004427083)

(5,8.5676171875)
(6,9.841277734375)
(7,5.99303963671875)

(9,4.71440104166667)
(10,7.15356328125)
(11,3.32737748567708)

(13,0.903072916666667)
(14,0.944410416666667)
(15,0.659534268229167)

(17,0.672330729166667)
(18,0.667723177083333)
(19,0.443324591145833)
        };

    \addplot+[color=myGreen, very thick, densely dotted] plot
        coordinates {
(1,3.294765625)
(2,1.13450572916667)
(3,1.54064754427083)

(5,2.78424479166667)
(6,1.002325390625)
(7,0.916303227864583)

(9,0.497578125)
(10,0.113187630208333)
(11,0.0911605911458333)

(13,0.350130208333333)
(14,0.0681109375)
(15,0.0436186510416667)

(17,0.2788671875)
(18,0.049408984375)
(19,0.0276135989583333)
        };
    
    \node[font=\small] at (xticklabel cs:.1300,0pt) {1};
    \node[font=\small] at (xticklabel cs:.3200,0pt) {4};
    \node[font=\small] at (xticklabel cs:.5000,0pt) {16};
    \node[font=\small] at (xticklabel cs:.6800,0pt) {64};
    \node[font=\small] at (xticklabel cs:.8825,0pt) {256};
    
    \node[font=\small] at (xticklabel cs:-0.05,-12pt) {\#FP32 Ops:};
    \node[font=\small] at (xticklabel cs:-0.06,0pt) {Vector \#FP32:};

    \legend{AlwaysVectorize, Function, Tensor}
\end{axis}
\end{tikzpicture}

\caption{Microbenchmarks}
\label{fig:micro_approaches_perD}
\vspace{-5pt}
\end{figure}

==> 06-evaluation/new_cpu_gemm_batch.tex <==
\begin{figure}
\centering

\begin{tikzpicture}
    \begin{axis}[
            legend style={at={(0.5,1)},draw=none,
                anchor=south,
                legend columns=-1,%-1,
                %\addlegendentry{\hspace{-.6cm}\textbf{A title}},
                % /tikz/every even column/.append style={column sep=0.075\textwidth},
                inner sep=0pt, outer sep=0pt, font=\small%,
                % legend columns=3
            },
            %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
            % xtick=data,
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            % tick label style={font=\footnotesize},
            %xlabel={|R| x |S| tuples},
            %xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time per element [ns]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-0.4em, font=\footnotesize},
            enlarge x limits=0.1,
            height=0.4\columnwidth,
            width=\linewidth,
            % ymin=0.0005,
            % xmode=log,
            % ymax=30,
            % xmin=0.002,
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            %ymin=0,
            xmin=1,
            % xtick  = {1,2,3,4,5,6,7,8,9,10 },
            % xticklabels={
            %     10k x 10k, 
            %     100k x 1k,
            %     1k x 100k,
            %     1M x 1k,
            %     1k x 1M,
            %     10k x 100k,
            %     100k x 10k,
            %     100k x 100k,
            %     10k x 1M,
            %     1M x 10k
            % },
            xtick={1,2,3,4,5,7,8,9,10,11,13,14,15,16,17},
            xticklabels={$1$,$4$,$16$,$64$,$256$,$1$,$4$,$16$,$64$,$256$,$1$,$4$,$16$,$64$,$256$},
            x tick label style={font=\footnotesize,rotate=45,align=center},
            point meta=rawy,
            ymax=15,
            %nodes near coords,
            %every node near coord/.append style={font=\tiny},
            clip=false
        ]

    \addplot+[color=myGreen, thick, no markers] plot
        coordinates {
(1,2.982265625)
(2,2.6049609375)
(3,0.4873828125)
(4,0.3266796875)
(5,0.222643229166667)

(7,1.20696471354167)
(8,1.081585546875)
(9,0.171814713541667)
(10,0.0721541666666667)
(11,0.0603)

(13,1.382621453125)
(14,0.893185283854167)
(15,0.100881559895833)
(16,0.0487078958333333)
(17,0.0293257669270833)
};

    \addplot+[color=myGreen, very thick, densely dotted, no markers] plot
        coordinates {
(1,2.31602864583333)
(2,2.2890234375)
(3,0.746432291666667)
(4,0.388815104166667)
(5,0.240794270833333)

(7,1.425690234375)
(8,2.01118098958333)
(9,0.562965885416667)
(10,0.353044010416667)
(11,0.216306901041667)

(13,1.11931083854167)
(14,1.47222652864583)
(15,0.362115166666667)
(16,0.223883802083333)
(17,0.1627293046875)
};
    
    \node[font=\small] at (xticklabel cs:.1775,0pt) {25600};
    \node[font=\small] at (xticklabel cs:.5000,0pt) {2560000};
    \node[font=\small] at (xticklabel cs:.8125,0pt) {256000000};
    
    \node[font=\small] at (xticklabel cs:-0.05,0pt) {\# FP32 Ops:};
    \node[font=\small] at (xticklabel cs:-0.06,-12pt) {Vector \#FP32:};

    \legend{Tensor-Fully-Batched, Tensor-Non-Batched}
\end{axis}
\end{tikzpicture}

\caption{The impact of vector batching. Non-batched indicates that one of the join inputs is processed one vector at a time.}
\label{fig:micro_batch}
\vspace{-15pt}
\end{figure}

==> 06-evaluation/new_cpu_gemm_batch_perD.tex <==
\begin{figure}
\centering

\begin{tikzpicture}
    \begin{axis}[
            legend style={at={(0.5,1)},draw=none,
                anchor=south,
                legend columns=-1,%-1,
                %\addlegendentry{\hspace{-.6cm}\textbf{A title}},
                % /tikz/every even column/.append style={column sep=0.075\textwidth},
                inner sep=0pt, outer sep=0pt%,
                % legend columns=3
            },
            %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
            % xtick=data,
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            % tick label style={font=\footnotesize},
            %xlabel={|R| x |S| tuples},
            %xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time per element [ns]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em},
            enlarge x limits=0.1,
            height=0.5\columnwidth,
            width=\linewidth,
            % ymin=0.0005,
            % xmode=log,
            % ymax=30,
            % xmin=0.002,
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            %ymin=0,
            xmin=1,
            % xtick  = {1,2,3,4,5,6,7,8,9,10 },
            % xticklabels={
            %     10k x 10k, 
            %     100k x 1k,
            %     1k x 100k,
            %     1M x 1k,
            %     1k x 1M,
            %     10k x 100k,
            %     100k x 10k,
            %     100k x 100k,
            %     10k x 1M,
            %     1M x 10k
            % },
            xtick={1,2,3,5,6,7,9,10,11,13,14,15,17,18,19},
            xticklabels={$25.6k$,$2.56M$,$256M$,$25.6k$,$2.56M$,$256M$,$25.6k$,$2.56M$,$256M$,$25.6k$,$2.56M$,$256M$,$25.6k$,$2.56M$,$256M$},
            x tick label style={font=\small,rotate=45,align=center},
            point meta=rawy,
            ymax=15,
            %nodes near coords,
            %every node near coord/.append style={font=\tiny},
            clip=false
        ]

    \addplot+[color=myGreen, thick] plot 
        coordinates {
(1,3.294765625)
(2,1.13450572916667)
(3,1.54064754427083)

(5,2.78424479166667)
(6,1.002325390625)
(7,0.916303227864583)

(9,0.497578125)
(10,0.113187630208333)
(11,0.0911605911458333)

(13,0.350130208333333)
(14,0.0681109375)
(15,0.0436186510416667)

(17,0.2788671875)
(18,0.049408984375)
(19,0.0276135989583333)
        };

    \addplot+[color=myGreen, thick, dashed] plot
        coordinates {
(1,2.31602864583333)
(2,1.425690234375)
(3,1.11931083854167)

(5,2.2890234375)
(6,2.01118098958333)
(7,1.47222652864583)

(9,0.746432291666667)
(10,0.562965885416667)
(11,0.362115166666667)

(13,0.388815104166667)
(14,0.353044010416667)
(15,0.223883802083333)

(17,0.240794270833333)
(18,0.216306901041667)
(19,0.1627293046875)
        };
    
    \node[font=\small] at (xticklabel cs:.1300,0pt) {1};
    \node[font=\small] at (xticklabel cs:.3200,0pt) {4};
    \node[font=\small] at (xticklabel cs:.5000,0pt) {16};
    \node[font=\small] at (xticklabel cs:.6800,0pt) {64};
    \node[font=\small] at (xticklabel cs:.8825,0pt) {256};
    
    \node[font=\small] at (xticklabel cs:-0.05,-12pt) {\#FP32 Ops:};
    \node[font=\small] at (xticklabel cs:-0.06,0pt) {Vector \#FP32:};

    \legend{Batched, Non-Batched}
\end{axis}
\end{tikzpicture}

\caption{Microbenchmarks}
\label{fig:micro_batch_perD}
\vspace{-5pt}
\end{figure}

==> 06-evaluation/new_memory_batch100k.tex <==
\begin{figure}
\centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1.1)},draw=none,
                anchor=south,
                legend columns=2,
                inner sep=0pt, outer sep=0pt, font=\small%,
            },
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            xlabel={Matrix Mini-Batch Size},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Relative to No Batch},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em, font=\footnotesize},
            %enlarge x limits=0.01,
            height=0.4\columnwidth,
            width=\linewidth,
            xmin=1,
            xmin=1,
            xtick  = {1,2,3,4,5,6,7,8,9},
            xticklabels={
                100k x 100k, 
                50k x 50k,
                100k x 10k,
                10k x 50k,
                5k x 50k,
                10k x 10k,
                10k x 5k,
                5k x 5k,
            },
            x tick label style={font=\small,rotate=45,align=center},
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            %ymin=0,
            %xmin=1,
            %ymax=18000
        ]
            \addplot[color=ACMDarkBlue, thick]  coordinates {
                (1, 1) 
                (2, 1.34) 
                (3, 1.59) 
                (4, 1.89) 
                (5, 1.82) 
                (6, 1.94) 
                (7, 1.96) 
                (8, 1.98) 
            };
            \addlegendentry{Relative Slowdown}
    
        	\addplot[color=ACMRed, thick, dashed]  coordinates {
        		(1, 1) 
                (2, 4) 
                (3, 10) 
                (4, 20) 
                (5, 40) 
                (6, 100) 
                (7, 200) 
                (8, 400) 
        	};
        	\addlegendentry{Relative Decrease of Required RAM}
	\end{axis}
    \end{tikzpicture}

%\vspace*{-10pt}
\caption{Batch size impact on memory requirements and execution time. 100k x 100k, 100-D input (No Batch case).}
\label{fig:100k_batching}
\vspace*{-10pt}
\end{figure}

==> 06-evaluation/new_memory_batch10k.tex <==
\begin{figure}
\centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1.1)},draw=none,
                anchor=south,
                legend columns=2,
                inner sep=0pt, outer sep=0pt, font=\small%,
            },
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            xlabel={Matrix Mini-Batch Size},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Relative to No Batch},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em, font=\footnotesize},
            %enlarge x limits=0.01,
            height=0.4\columnwidth,
            width=\linewidth,
            xmin=1,
            xmin=1,
            xtick  = {1,2,3,4,5,6,7,8,9},
            xticklabels={
                10k x 10k, 
                10k x 1k,
                1k x 1k,
                10k x 100,
                1k x 100,
                10k x 10,
                100 x 100,
                100 x 10,
                10 x 10
            },
            x tick label style={font=\small,rotate=45,align=center},
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            %ymin=0,
            %xmin=1,
            %ymax=18000
            ymax=2000000
        ]
            \addplot[color=ACMDarkBlue, thick]  coordinates {
                (1, 1) 
                (2, 1.57) 
                (3, 3.15) 
                (4, 4.01) 
                (5, 13.14) 
                (6, 14.44) 
                (7, 78.57) 
                (8, 830.64) 
                (9, 7709.56) 
            };
            \addlegendentry{Relative Slowdown}
    
        	\addplot[color=ACMRed, thick, dashed]  coordinates {
        		(1, 1) 
                (2, 10) 
                (3, 100) 
                (4, 100) 
                (5, 1000) 
                (6, 1000) 
                (7, 10000) 
                (8, 100000) 
                (9, 1000000) 
        	};
        	\addlegendentry{Relative Decrease of Required RAM}
	\end{axis}
    \end{tikzpicture}

%\vspace*{-10pt}
\caption{Fine-grained batch size impact on memory requirements and execution time. 10k x 10k, 100-D (No Batch case).}
\label{fig:10k_batching}
\vspace*{-10pt}
\end{figure}

==> 06-evaluation/new_tensor_nlj.tex <==
%% the experiments of tensor vs nlj
\begin{figure}
\centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1)},draw=none,
                anchor=south,
                legend columns=-1,%-1,
                %\addlegendentry{\hspace{-.6cm}\textbf{A title}},
                % /tikz/every even column/.append style={column sep=0.075\textwidth},
                inner sep=0pt, outer sep=0pt, font=\small%,
                % legend columns=3
            },
            %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
            % xtick=data,
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            % tick label style={font=\footnotesize},
            xlabel={$|$R$|$ x $|$S$|$ tuples},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [ms] - log$_{10}$ scale},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em, font=\small},
            enlarge x limits=0.1,
            height=0.55\columnwidth,
            width=\linewidth,
            % ymin=0.0005,
            % xmode=log,
            % ymax=30,
            % xmin=0.002,
            ymode=log,
            log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            ymin=0,
            xmin=1,
            xtick  = {1,2,3,4,5},
            xticklabels={
                10k x 10k, 
                100k x 10k,
                100k x 100k,
                1M x 100k,
                1M x 1M
            },
            bar width=5pt,
            %log x ticks with fixed point/.style={
            %xticklabel={%
            %     \pgfkeys{/pgf/fpu=true}%
            %     \pgfmathparse{(10^\tick)*100}%
            %    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
            %}
            %}
            x tick label style={font=\footnotesize,rotate=10,align=center},
            point meta=rawy,
            ymax=1585000,
            ybar,
            nodes near coords,
            every node near coord/.append style={font=\tiny, rotate=90, anchor=west} % has to be after ybar
        ]        
        \addplot[fill=myDarkGreen, text=myDarkGreen, fill opacity=1]
        	coordinates {(1,35) (2,366.34) (3,4303) (4,55397.34) (5,451837.67)};

        \addplot[fill=ACMDarkBlue, text=ACMDarkBlue, fill opacity=1]
        	coordinates {(1,269.6) (2,2854.8) (3,28310) (4,249673.6)};

        \node[rotate=90, anchor=west, text=ACMDarkBlue] at (220pt,30) {\footnotesize{Timeout: 40+ minutes}};
        
        \legend{Tensor, NLJ}
        \end{axis}
        \end{tikzpicture}

%\vspace*{-10pt}
\caption{Tensor join vs. NLJ formulation, 100-D, 48 threads.}
\label{fig:cpuTensor_NLJendtoend}
\vspace{-15pt}
\end{figure}

==> 06-evaluation/scan_vs_probe_range.tex <==
\begin{figure}
\centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1)},draw=none,
                anchor=south,
                legend columns=3,
                inner sep=0pt, outer sep=0pt, font=\small%,
            },
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            xlabel={selectivity \%},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [s]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em, font=\small},
            %enlarge x limits=0.01,
            height=0.4\columnwidth,
            width=\linewidth,
            ymin=0,
            %ymax=20,
            xmin=0.01,
            xmax=100,
            xtick={0,10,20,30,40,50,60,70,80,90,100},
            %ymode=log,
            %log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            %ymin=0,
            %xmin=1,
            %ymax=18000
        ]
            \addplot[color=myGreen, thick]  coordinates {
                (100,2.32675)
                (99,2.74925)
                (95,2.60265)
                (90,2.29275)
                (80,2.00625)
                (70,2.051)
                (60,1.53825)
                (50,1.48375)
                (40,1.482)
                (30.,1.269)
                (20.,0.8845)
                (10.,0.43025)
                (5.,0.2535)
                (1,0.047)
            };
            \addlegendentry{Tensor Join}
    
        	\addplot[color=ACMDarkBlue, thick, densely dotted]  coordinates {
                (100,9.63729448318481)
                (99,9.39821147918701)
                (95,8.78228640556335)
                (90,7.94208669662475)
                (80,6.32952742576599)
                (70,5.11057653427124)
                (60,4.02779231071472)
                (50,2.92738437652587)
                (40,2.144176197052)
                (30.,1.44465508460998)
                (20.,0.914827108383178)
                (10.,0.506176710128784)
                (5.,0.377593564987182)
                (1,1.15174326896667)
        	};
        	\addlegendentry{Index Join (Lo)}

            \addplot[color=ACMDarkBlue, thick, dashed]  coordinates {
        		(100,19.0821241378784)
                (99,18.8949162960052)
                (95,17.8862218379974)
                (90,15.7562906742095)
                (80,13.4458126544952)
                (70,11.1149637699127)
                (60,8.55395617485046)
                (50,6.30253734588623)
                (40,4.44344010353088)
                (30.,2.88729214668273)
                (20.,1.75135264396667)
                (10.,0.892429256439209)
                (5.,0.504145288467407)
                (1,1.15095634460449)
        	};
        	\addlegendentry{Index Join (Hi)}
	\end{axis}
    \end{tikzpicture}

%\vspace*{-10pt}
\caption{Range vector join condition (10k x 1M with filter)}
\label{fig:scan_vs_probe_range}
\vspace*{-15pt}
\end{figure}

==> 06-evaluation/scan_vs_probe_top_k_1.tex <==
\begin{figure}
\centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1)},draw=none,
                anchor=south,
                legend columns=2,
                inner sep=0pt, outer sep=0pt, font=\small%,
            },
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            xlabel={selectivity \%},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [s]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em, font=\small},
            %enlarge x limits=0.01,
            height=0.4\columnwidth,
            width=\linewidth,
            ymin=0,
            %ymax=20,
            xmin=0.01,
            xmax=100,
            xtick={0,10,20,30,40,50,60,70,80,90,100},
            %ymode=log,
            %log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            %ymin=0,
            %xmin=1,
            %ymax=18000
        ]
            \addplot[color=myGreen, thick]  coordinates {
                (100,2.25325)
                (99,2.48825)
                (95,2.443)
                (90,2.231)
                (80,2.13275)
                (70,1.868)
                (60,1.6655)
                (50,1.8055)
                (40,1.60375)
                (30.,1.29025)
                (20.,0.82625)
                (10.,0.434)
                (5.,0.21925)
                (1,0.0475)
            };
            \addlegendentry{Tensor Join}

            \addplot[color=myGreen, thick, dotted]  coordinates {
                (100,2.25325)
                (99,2.11525)
                (95,2.111)
                (90,1.873)
                (80,1.84875)
                (70,1.622)
                (60,1.4485)
                (50,1.6125)
                (40,1.43275)
                (30.,1.17625)
                (20.,0.73625)
                (10.,0.385)
                (5.,0.18225)
                (1,0.0435)
            };
            \addlegendentry{Tensor Join (-filter cost)}

            \addplot[color=ACMDarkBlue, thick, densely dotted]  coordinates {
                (100,0.725804138183593)
                (99,0.688578701019287)
                (95,0.685643339157104)
                (90,0.687362718582153)
                (80,0.673015642166137)
                (70,0.660204410552978)
                (60,0.659961605072021)
                (50,0.65615849494934)
                (40,0.657292175292968)
                (30.,0.651034498214721)
                (20.,0.702236986160278)
                (10.,0.811469602584838)
                (1,1.04758963584899)
        	};
        	\addlegendentry{Index Join (Lo)}

            \addplot[color=ACMDarkBlue, thick, dashed]  coordinates {
        		(100,1.76110572814941)
                (99,1.70281414985656)
                (95,1.70052714347839)
                (90,1.65744614601135)
                (80,1.564231300354)
                (70,1.47650299072265)
                (60,1.39712200164794)
                (50,1.29519710540771)
                (40,1.2073989868164)
                (30.,1.14377388954162)
                (20.,1.1922089099884)
                (10.,1.3853401184082)
                (1,1.04292845726013)
        	};
        	\addlegendentry{Index Join (Hi)}
	\end{axis}
    \end{tikzpicture}

%\vspace*{-10pt}
\caption{Top-K=1 vector join condition (10k x 1M with filter)}
\label{fig:scan_vs_probe_top_k1}
\vspace*{-15pt}
\end{figure}





==> 06-evaluation/scan_vs_probe_top_k_32.tex <==
\begin{figure}
\centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}

        \begin{axis}[
            legend style={at={(0.5,1)},draw=none,
                anchor=south,
                legend columns=2,
                inner sep=0pt, outer sep=0pt, font=\small%,
            },
            axis lines = left,
            axis x line*=bottom,
            axis y line*=left,
            xlabel={selectivity \%},
            xlabel style={align=center},
            ylabel style={align=center},
            ylabel={Time [s]},
            % ylabel near ticks,
            % legend style={font=\tiny},
            ylabel absolute, every axis y label/.append style={yshift=-1em, font=\small},
            %enlarge x limits=0.01,
            height=0.4\columnwidth,
            width=\linewidth,
            ymin=0,
            %ymax=20,
            xmin=0.01,
            xmax=100,
            xtick={0,10,20,30,40,50,60,70,80,90,100},
            %ymode=log,
            %log basis y={10},
            % log ticks with fixed point,
            %line width=1.5pt
            %ymin=0,
            %xmin=1,
            %ymax=18000
        ]
            \addplot[color=myGreen, thick]  coordinates {
                (100,2.242)
                (99,2.412)
                (95,2.3155)
                (90,2.18825)
                (80,2.133)
                (70,1.7245)
                (60,1.62625)
                (50,1.567)
                (40,1.696)
                (30.,1.293)
                (20.,0.876)
                (10.,0.4165)
                (5.,0.22175)
                (1,0.04525)
            };
            \addlegendentry{Tensor Join}

            \addplot[color=myGreen, thick, dotted]  coordinates {
                (100,2.242)
                (99,2.039)
                (95,1.9835)
                (90,1.83025)
                (80,1.849)
                (70,1.4785)
                (60,1.40925)
                (50,1.374)
                (40,1.525)
                (30.,1.179)
                (20.,0.786)
                (10.,0.3675)
                (5.,0.18475)
                (1,0.04125)
            };
            \addlegendentry{Tensor Join (-filter cost)}
    
        	\addplot[color=ACMDarkBlue, thick, densely dotted]  coordinates {
                (100,2.1579879283905)
                (99,2.05445365905761)
                (95,2.128937625885)
                (90,2.07446122169494)
                (80,2.13937077522277)
                (70,2.04425935745239)
                (60,2.1159610748291)
                (50,2.08915958404541)
                (40,2.12003908157348)
                (30.,2.105633020401)
                (20.,2.19867014884948)
                (10.,2.31487383842468)
                (1,2.4316270828247)
        	};
        	\addlegendentry{Index Join (Lo)}

            \addplot[color=ACMDarkBlue, thick, dashed]  coordinates {
        		(100,3.34328727722168)
                (99,3.11458382606506)
                (95,3.14062070846557)
                (90,3.06376748085021)
                (80,3.01363840103149)
                (70,2.9072166442871)
                (60,2.89247074127197)
                (50,2.77150030136108)
                (40,2.77246723175048)
                (30.,2.66591668128967)
                (20.,2.68378748893737)
                (10.,2.88976626396179)
                (1,2.45498075485229)
        	};
        	\addlegendentry{Index Join (Hi)}

	\end{axis}
    \end{tikzpicture}

%\vspace*{-10pt}
\caption{Top-K=32 vector join condition (10k x 1M with filter)}
\label{fig:scan_vs_probe_top_k32}
\vspace*{-10pt}
\end{figure}





==> Commands/cumulative_graph.tex <==
\newcommand{\plotCum}[3]{
\usetikzlibrary{calc}

% \subfloat{
\centering
\begin{tikzpicture}
% \pgfplotstableread[col sep=tab]{data/ssb_sf1000.csv}\dataSF100;
\begin{axis}[
    name=sequence,
    % ybar=0pt,
    % bar sep=0,
    width=#2,%0.9\linewidth,
    height=#3,%.45\columnwidth,
    legend style={at={(0.5,1)},draw=none,
        anchor=south,
        legend columns=-1,
        % /tikz/every even column/.append style={column sep=0.075\textwidth},
        inner sep=0pt, outer sep=0pt%,
        % legend columns=3
    },
    y filter/.code=\pgfmathparse{##1/1000}, % file contains ms
    % xtick=data,
    axis lines = left,
    axis x line*=bottom,
    axis y line*=left,
    % tick label style={font=\footnotesize},
    xlabel={Query Sequence},
    xlabel style={align=center},
    ylabel style={align=center},
    ylabel=Execution Time (s),
    % ylabel near ticks,
    % legend style={font=\tiny},
    %ylabel absolute, every axis y label/.append style={yshift=-1.25em},
    % ymin=0.0005,
    % xmode=log,
    % ymax=30,
    % xmin=0.002,
    % ymode=log,
    % log basis x={10},
    % log ticks with fixed point,
    line width=1.5pt
    % log x ticks with fixed point/.style={
    % xticklabel={%
    %     \pgfkeys{/pgf/fpu=true}%
    %     \pgfmathparse{(10^\tick)*100}%
    %     \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
    % }
]
\pgfplotstableread[col sep=comma]{#1}\vvA
\pgfplotstabletranspose[header=true, colnames from=sequence, input colnames to=seq]\vA\vvA

\addplot+[very thick,solid,mark=none,myDarkGreen] table [x=seq, y=cumul. laqy] {\vA};\addlegendentry{LAQy}
\addplot+[ultra thick,dotted,mark=none,ACMRed] table [x=seq, y=cumul. scan] {\vA};\addlegendentry{Scan}
\addplot+[ultra thin,mark=none,ACMDarkBlue] table [x=seq, y=cumul. online] {\vA};\addlegendentry{Online}
\addplot+[loosely dash dot,mark=none,ACMPurple] table [x=seq, y=cumul. exact] {\vA};\addlegendentry{Exact}

\end{axis}
\end{tikzpicture}

}


\newcommand{\plotCumNL}[3]{
\usetikzlibrary{calc}

% \subfloat{
\centering
\begin{tikzpicture}
% \pgfplotstableread[col sep=tab]{data/ssb_sf1000.csv}\dataSF100;
\begin{axis}[
    name=sequence,
    % ybar=0pt,
    % bar sep=0,
    width=#2,%0.9\linewidth,
    height=#3,%.45\columnwidth,
    legend style={at={(0.5,1)},draw=none,
        anchor=south,
        legend columns=-1,
        % /tikz/every even column/.append style={column sep=0.075\textwidth},
        inner sep=0pt, outer sep=0pt%,
        % legend columns=3
    },
    y filter/.code=\pgfmathparse{##1/1000}, % file contains ms
    % xtick=data,
    axis lines = left,
    axis x line*=bottom,
    axis y line*=left,
    % tick label style={font=\footnotesize},
    xlabel={Query Sequence},
    xlabel style={align=center},
    ylabel style={align=center},
    ylabel=Execution Time (s),
    % ylabel near ticks,
    % legend style={font=\tiny},
    %ylabel absolute, every axis y label/.append style={yshift=-1.25em},
    % ymin=0.0005,
    % xmode=log,
    % ymax=30,
    % xmin=0.002,
    % ymode=log,
    % log basis x={10},
    % log ticks with fixed point,
    line width=1.5pt
    % log x ticks with fixed point/.style={
    % xticklabel={%
    %     \pgfkeys{/pgf/fpu=true}%
    %     \pgfmathparse{(10^\tick)*100}%
    %     \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
    % }
]
\pgfplotstableread[col sep=comma]{#1}\vvA
\pgfplotstabletranspose[header=true, colnames from=sequence, input colnames to=seq]\vA\vvA

\addplot+[very thick,solid,mark=none,myDarkGreen] table [x=seq, y=cumul. laqy] {\vA};
\addplot+[ultra thick,dotted,mark=none,ACMRed] table [x=seq, y=cumul. scan] {\vA};
\addplot+[ultra thin,mark=none,ACMDarkBlue] table [x=seq, y=cumul. online] {\vA};
\addplot+[loosely dash dot,mark=none,ACMPurple] table [x=seq, y=cumul. exact] {\vA};

\end{axis}
\end{tikzpicture}

}


==> Commands/sel_graph_qcs.tex <==
\newcommand{\plotSelQCSMicro}[1]{
\usetikzlibrary{calc}

% \subfloat{
\centering
\begin{tikzpicture}
% \pgfplotstableread[col sep=tab]{data/ssb_sf1000.csv}\dataSF100;
\begin{axis}[
    name=sequence,
    % ybar=0pt,
    % bar sep=0,
    width=0.9\linewidth,
    height=.45\columnwidth,
    legend style={at={(0.5,1)},draw=none,
        anchor=south,
        legend columns=2,
        % /tikz/every even column/.append style={column sep=0.075\textwidth},
        inner sep=0pt, outer sep=0pt%,
        % legend columns=3
    },
    y filter/.code=\pgfmathparse{##1/1000}, % file contains ms
    % xtick=data,
    axis lines = left,
    axis x line*=bottom,
    axis y line*=left,
    % tick label style={font=\footnotesize},
    xlabel={Selectivity \%},
    xlabel style={align=center},
    ylabel style={align=center},
    ylabel={Execution Time [s]},
    % ylabel near ticks,
    % legend style={font=\tiny},
    ylabel absolute, every axis y label/.append style={yshift=-1.25em},
    % ymin=0.0005,
    % xmode=log,
    % ymax=30,
    % xmin=0.002,
    % ymode=log,
    % log basis x={10},
    % log ticks with fixed point,
    line width=1.5pt
    % log x ticks with fixed point/.style={
    % xticklabel={%
    %     \pgfkeys{/pgf/fpu=true}%
    %     \pgfmathparse{(10^\tick)*100}%
    %     \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
    % }
    % ymax=32.5
]
\pgfplotstableread[col sep=comma]{#1}\vvA
\pgfplotstabletranspose[header=true, colnames from=sel, input colnames to=sel]\vA\vvA

%\addplot+[densely dashdotted,mark=none] table [x=sel, y=qcs-50] {\vA};\addlegendentry{50}
%\addplot+[solid,mark=none] table [x=sel, y=gb-qcs-50] {\vA};\addlegendentry{50}

\addplot+[ultra thin,mark=none,color=ACMDarkBlue] table [x=sel, y=qcs-50] {\vA};\addlegendentry{|50|-stratified}
\addplot+[dashdotted,mark=none,color=ACMDarkBlue] table [x=sel, y=gb-qcs-50] {\vA};\addlegendentry{|50|-groupby}

\addplot+[dotted,mark=none,color=ACMBlue] table [x=sel, y=qcs-4950] {\vA};\addlegendentry{|4950|-stratified}
\addplot+[solid,mark=none,color=ACMBlue] table [x=sel, y=gb-qcs-4950] {\vA};\addlegendentry{|4950|-groupby}

\end{axis}
\end{tikzpicture}

}


==> Commands/sel_graph_qvs.tex <==
\newcommand{\plotSelQVSMicro}[1]{
\usetikzlibrary{calc}

% \subfloat{
\centering
\begin{tikzpicture}
% \pgfplotstableread[col sep=tab]{data/ssb_sf1000.csv}\dataSF100;
\begin{axis}[
    name=sequence,
    % ybar=0pt,
    % bar sep=0,
    width=0.9\linewidth,
    height=.45\columnwidth,
    legend style={at={(0.5,1)},draw=none,
        anchor=south,
        legend columns=2,
        % /tikz/every even column/.append style={column sep=0.075\textwidth},
        inner sep=0pt, outer sep=0pt%,
        % legend columns=3
    },
    y filter/.code=\pgfmathparse{##1/1000}, % file contains ms
    % xtick=data,
    axis lines = left,
    axis x line*=bottom,
    axis y line*=left,
    % tick label style={font=\footnotesize},
    xlabel={Selectivity \%},
    xlabel style={align=center},
    ylabel style={align=center},
    ylabel={Execution Time [s]},
    % ylabel near ticks,
    % legend style={font=\tiny},
    ylabel absolute, every axis y label/.append style={yshift=-1.25em},
    % ymin=0.0005,
    % xmode=log,
    % ymax=30,
    % xmin=0.002,
    % ymode=log,
    % log basis x={10},
    % log ticks with fixed point,
    line width=1.5pt
    % log x ticks with fixed point/.style={
    % xticklabel={%
    %     \pgfkeys{/pgf/fpu=true}%
    %     \pgfmathparse{(10^\tick)*100}%
    %     \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
    % }
    % ymax=32.5
]
\pgfplotstableread[col sep=comma]{#1}\vvA
\pgfplotstabletranspose[header=true, colnames from=sel, input colnames to=sel]\vA\vvA

% \addplot+[solid,mark=none] table [x=sel, y=qvs-50] {\vA};\addlegendentry{50}
% %\addplot+[densely dashdotted,mark=none] table [x=sel, y=qvs-450] {\vA};\addlegendentry{450}
% \addplot+[dotted,mark=none] table [x=sel, y=qvs-4950] {\vA};\addlegendentry{4950}

% \addplot+[solid,mark=none] table [x=sel, y=gb-qvs-50] {\vA};\addlegendentry{50}
% %\addplot+[densely dashdotted,mark=none] table [x=sel, y=gb-qvs-450] {\vA};\addlegendentry{450}
% \addplot+[dotted,mark=none] table [x=sel, y=gb-qvs-4950] {\vA};\addlegendentry{4950}


\addplot+[ultra thin,mark=none,color=myGreen] table [x=sel, y=qvs-50] {\vA};\addlegendentry{|50|-stratified}
\addplot+[dashdotted,mark=none,color=myGreen] table [x=sel, y=gb-qvs-50] {\vA};\addlegendentry{|50|-groupby}

\addplot+[dotted,mark=none,color=myDarkGreen] table [x=sel, y=qvs-4950] {\vA};\addlegendentry{|4950|-stratified}
\addplot+[solid,mark=none,color=myDarkGreen] table [x=sel, y=gb-qvs-4950] {\vA};\addlegendentry{|4950|-groupby}

\end{axis}
\end{tikzpicture}

}


\newcommand{\plotSelQVSMicroNL}[1]{
\usetikzlibrary{calc}

% \subfloat{
\centering
\begin{tikzpicture}
% \pgfplotstableread[col sep=tab]{data/ssb_sf1000.csv}\dataSF100;
\begin{axis}[
    name=sequence,
    % ybar=0pt,
    % bar sep=0,
    width=0.9\linewidth,
    height=.45\columnwidth,
    legend style={at={(0.5,1)},draw=none,
        anchor=south,
        legend columns=2,
        % /tikz/every even column/.append style={column sep=0.075\textwidth},
        inner sep=0pt, outer sep=0pt%,
        % legend columns=3
    },
    y filter/.code=\pgfmathparse{##1/1000}, % file contains ms
    % xtick=data,
    axis lines = left,
    axis x line*=bottom,
    axis y line*=left,
    % tick label style={font=\footnotesize},
    xlabel={Selectivity \%},
    xlabel style={align=center},
    ylabel style={align=center},
    ylabel={Execution Time [s]},
    % ylabel near ticks,
    % legend style={font=\tiny},
    ylabel absolute, every axis y label/.append style={yshift=-1.25em},
    % ymin=0.0005,
    % xmode=log,
    % ymax=30,
    % xmin=0.002,
    % ymode=log,
    % log basis x={10},
    % log ticks with fixed point,
    line width=1.5pt
    % log x ticks with fixed point/.style={
    % xticklabel={%
    %     \pgfkeys{/pgf/fpu=true}%
    %     \pgfmathparse{(10^\tick)*100}%
    %     \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
    % }
    % ymax=32.5
]
\pgfplotstableread[col sep=comma]{#1}\vvA
\pgfplotstabletranspose[header=true, colnames from=sel, input colnames to=sel]\vA\vvA

% \addplot+[solid,mark=none] table [x=sel, y=qvs-50] {\vA};\addlegendentry{50}
% %\addplot+[densely dashdotted,mark=none] table [x=sel, y=qvs-450] {\vA};\addlegendentry{450}
% \addplot+[dotted,mark=none] table [x=sel, y=qvs-4950] {\vA};\addlegendentry{4950}

% \addplot+[solid,mark=none] table [x=sel, y=gb-qvs-50] {\vA};\addlegendentry{50}
% %\addplot+[densely dashdotted,mark=none] table [x=sel, y=gb-qvs-450] {\vA};\addlegendentry{450}
% \addplot+[dotted,mark=none] table [x=sel, y=gb-qvs-4950] {\vA};\addlegendentry{4950}


\addplot+[ultra thin,mark=none,color=ACMDarkBlue] table [x=sel, y=qvs-50] {\vA};
\addplot+[dashdotted,mark=none,color=ACMDarkBlue] table [x=sel, y=gb-qvs-50] {\vA};

\addplot+[dotted,mark=none,color=ACMBlue] table [x=sel, y=qvs-4950] {\vA};
\addplot+[solid,mark=none,color=ACMBlue] table [x=sel, y=gb-qvs-4950] {\vA};

\end{axis}
\end{tikzpicture}

}


==> Commands/sel_qvs_qcs_graph.tex <==
\newcommand{\plotSelQCSQVSMicro}[1]{
\usetikzlibrary{calc}

% \subfloat{
\centering
\begin{tikzpicture}
% \pgfplotstableread[col sep=tab]{data/ssb_sf1000.csv}\dataSF100;
\begin{axis}[
    name=sequence,
    % ybar=0pt,
    % bar sep=0,
    width=0.9\linewidth,
    height=.65\columnwidth,
    legend style={at={(0.5,1)},draw=none,
        anchor=south,
        legend columns=2,%-1,
        % /tikz/every even column/.append style={column sep=0.075\textwidth},
        inner sep=0pt, outer sep=0pt%,
    },
    y filter/.code=\pgfmathparse{##1/1000}, % file contains ms
    % xtick=data,
    axis lines = left,
    axis x line*=bottom,
    axis y line*=left,
    % tick label style={font=\footnotesize},
    xlabel={Selectivity \%},
    xlabel style={align=center},
    ylabel style={align=center},
    ylabel={Execution Time [s]},
    % ylabel near ticks,
    % legend style={font=\tiny},
    ylabel absolute, every axis y label/.append style={yshift=-1.25em},
    % ymin=0.0005,
    % xmode=log,
    % ymax=30,
    % xmin=0.002,
    % ymode=log,
    % log basis x={10},
    % log ticks with fixed point,
    line width=1.5pt
    % log x ticks with fixed point/.style={
    % xticklabel={%
    %     \pgfkeys{/pgf/fpu=true}%
    %     \pgfmathparse{(10^\tick)*100}%
    %     \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
    % }
    % ymax=32.5
]
\pgfplotstableread[col sep=comma]{#1}\vvA
\pgfplotstabletranspose[header=true, colnames from=sel, input colnames to=sel]\vA\vvA

% \addplot+[densely dashdotted,mark=none] table [x=sel, y=qcs-50] {\vA};\addlegendentry{50-qcs}
% \addplot+[solid,mark=none] table [x=sel, y=qvs-50] {\vA};\addlegendentry{50-qvs}

% \addplot+[dotted,mark=none] table [x=sel, y=qcs-4950] {\vA};\addlegendentry{4950-qcs}
% \addplot+[solid,mark=none] table [x=sel, y=qvs-4950] {\vA};\addlegendentry{4950-qvs}

\addplot+[ultra thin,mark=none,color=ACMDarkBlue] table [x=sel, y=qvs-50] {\vA};\addlegendentry{|50|-stratified}
\addplot+[dashdotted,mark=none,color=ACMDarkBlue] table [x=sel, y=gb-qvs-50] {\vA};\addlegendentry{|50|-groupby}

\addplot+[dotted,mark=none,color=ACMBlue] table [x=sel, y=qvs-4950] {\vA};\addlegendentry{|4950|-stratified}
\addplot+[solid,mark=none,color=ACMBlue] table [x=sel, y=gb-qvs-4950] {\vA};\addlegendentry{|4950|-groupby}

\end{axis}
\end{tikzpicture}

}


==> Commands/selectivities_graph.tex <==
\newcommand{\plotSel}[4]{
\usetikzlibrary{calc}

% \subfloat{
\centering
\begin{tikzpicture}
% \pgfplotstableread[col sep=tab]{data/ssb_sf1000.csv}\dataSF100;
\begin{axis}[
    name=sequence,
    % ybar=0pt,
    % bar sep=0,
    width=#2,
    height=#3,
    legend style={at={(0.5,1)},draw=none,
        anchor=south,
        legend columns=#4,%-1,
        % /tikz/every even column/.append style={column sep=0.075\textwidth},
        inner sep=0pt, outer sep=0pt%,
        % legend columns=3
    },
    %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
    % xtick=data,
    axis lines = left,
    axis x line*=bottom,
    axis y line*=left,
    % tick label style={font=\footnotesize},
    xlabel={Query Sequence},
    xlabel style={align=center},
    ylabel style={align=center},
    ylabel=Selectivity \%,
    % ylabel near ticks,
    % legend style={font=\tiny},
    ylabel absolute, every axis y label/.append style={yshift=-1.25em},
    % ymin=0.0005,
    % xmode=log,
    % ymax=30,
    % xmin=0.002,
    % ymode=log,
    % log basis x={10},
    % log ticks with fixed point,
    line width=1.5pt
    % log x ticks with fixed point/.style={
    % xticklabel={%
    %     \pgfkeys{/pgf/fpu=true}%
    %     \pgfmathparse{(10^\tick)*100}%
    %     \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
    % }
    % ymax=32.5
]
\pgfplotstableread[col sep=comma]{#1}\vvA
\pgfplotstabletranspose[header=true, colnames from=sequence, input colnames to=seq]\vA\vvA

\addplot+[dash dot,mark=none,ACMDarkBlue] table [x=seq, y=selectivity] {\vA};\addlegendentry{Regular Query}
\addplot+[ultra thin,mark=none,ACMBlue] table [x=seq, y=selectivity] {\vA};\addlegendentry{Online Sampling}
\addplot+[solid,mark=none,myDarkGreen] table [x=seq, y=selectivity laqy] {\vA};\addlegendentry{LAQy $\Delta$}

\end{axis}
\end{tikzpicture}

}


\newcommand{\plotSelNL}[4]{
\usetikzlibrary{calc}

% \subfloat{
\centering
\begin{tikzpicture}
% \pgfplotstableread[col sep=tab]{data/ssb_sf1000.csv}\dataSF100;
\begin{axis}[
    name=sequence,
    % ybar=0pt,
    % bar sep=0,
    width=#2,
    height=#3,
    legend style={at={(0.5,1)},draw=none,
        anchor=south,
        legend columns=#4,%-1,
        % /tikz/every even column/.append style={column sep=0.075\textwidth},
        inner sep=0pt, outer sep=0pt%,
        % legend columns=3
    },
    %y filter/.code=\pgfmathparse{#1/1000}, % file contains ms
    % xtick=data,
    axis lines = left,
    axis x line*=bottom,
    axis y line*=left,
    % tick label style={font=\footnotesize},
    xlabel={Query Sequence},
    xlabel style={align=center},
    ylabel style={align=center},
    ylabel=Selectivity \%,
    % ylabel near ticks,
    % legend style={font=\tiny},
    ylabel absolute, every axis y label/.append style={yshift=-1.25em},
    % ymin=0.0005,
    % xmode=log,
    % ymax=30,
    % xmin=0.002,
    % ymode=log,
    % log basis x={10},
    % log ticks with fixed point,
    line width=1.5pt
    % log x ticks with fixed point/.style={
    % xticklabel={%
    %     \pgfkeys{/pgf/fpu=true}%
    %     \pgfmathparse{(10^\tick)*100}%
    %     \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
    % }
    % ymax=32.5
]
\pgfplotstableread[col sep=comma]{#1}\vvA
\pgfplotstabletranspose[header=true, colnames from=sequence, input colnames to=seq]\vA\vvA

\addplot+[dash dot,mark=none,ACMDarkBlue] table [x=seq, y=selectivity] {\vA};
\addplot+[ultra thin,mark=none,ACMBlue] table [x=seq, y=selectivity] {\vA};
\addplot+[solid,mark=none,myDarkGreen] table [x=seq, y=selectivity laqy] {\vA};

\end{axis}
\end{tikzpicture}

}

==> Commands/sequence_graph.tex <==
\newcommand{\plotSeq}[3]{
\usetikzlibrary{calc}

% \subfloat{
\centering
\begin{tikzpicture}
% \pgfplotstableread[col sep=tab]{data/ssb_sf1000.csv}\dataSF100;
\begin{axis}[
    name=sequence,
    % ybar=0pt,
    % bar sep=0,
    width=#2,%0.9\linewidth,
    height=#3,%.45\columnwidth,
    legend style={at={(0.5,1)},draw=none,
        anchor=south,
        legend columns=-1,
        % /tikz/every even column/.append style={column sep=0.075\textwidth},
        inner sep=0pt, outer sep=0pt%,
        % legend columns=3
    },
    y filter/.code=\pgfmathparse{##1/1000}, % file contains ms
    % xtick=data,
    axis lines = left,
    axis x line*=bottom,
    axis y line*=left,
    % tick label style={font=\footnotesize},
    xlabel={Query Sequence},
    xlabel style={align=center},
    ylabel style={align=center},
    ylabel=Execution Time (s),
    % ylabel near ticks,
    % legend style={font=\tiny},
    %ylabel absolute, every axis y label/.append style={yshift=-1.25em},
    % ymin=0.0005,
    % xmode=log,
    % ymax=30,
    % xmin=0.002,
    % ymode=log,
    % log basis x={10},
    % log ticks with fixed point,
    line width=1.5pt
    % log x ticks with fixed point/.style={
    % xticklabel={%
    %     \pgfkeys{/pgf/fpu=true}%
    %     \pgfmathparse{(10^\tick)*100}%
    %     \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
    % }
]

\pgfplotstableread[col sep=comma]{#1}\vvA
\pgfplotstabletranspose[header=true, colnames from=sequence, input colnames to=seq]\vA\vvA

\addplot+[very thick,solid,mark=none,myDarkGreen] table [x=seq, y=laqy] {\vA};\addlegendentry{LAQy}
\addplot+[ultra thick,dotted,mark=none,ACMRed] table [x=seq, y=scan] {\vA};\addlegendentry{Scan}
\addplot+[ultra thin,mark=none,ACMDarkBlue] table [x=seq, y=online] {\vA};\addlegendentry{Online}
\addplot+[loosely dash dot,mark=none,ACMPurple] table [x=seq, y=exact] {\vA};\addlegendentry{Exact}

\end{axis}
\end{tikzpicture}

}


\newcommand{\plotSeqNL}[3]{
\usetikzlibrary{calc}

% \subfloat{
\centering
\begin{tikzpicture}
% \pgfplotstableread[col sep=tab]{data/ssb_sf1000.csv}\dataSF100;
\begin{axis}[
    name=sequence,
    % ybar=0pt,
    % bar sep=0,
    width=#2,%0.9\linewidth,
    height=#3,%.45\columnwidth,
    legend style={at={(0.5,1)},draw=none,
        anchor=south,
        legend columns=-1,
        % /tikz/every even column/.append style={column sep=0.075\textwidth},
        inner sep=0pt, outer sep=0pt%,
        % legend columns=3
    },
    y filter/.code=\pgfmathparse{##1/1000}, % file contains ms
    % xtick=data,
    axis lines = left,
    axis x line*=bottom,
    axis y line*=left,
    % tick label style={font=\footnotesize},
    xlabel={Query Sequence},
    xlabel style={align=center},
    ylabel style={align=center},
    ylabel=Execution Time (s),
    % ylabel near ticks,
    % legend style={font=\tiny},
    %ylabel absolute, every axis y label/.append style={yshift=-1.25em},
    % ymin=0.0005,
    % xmode=log,
    % ymax=30,
    % xmin=0.002,
    % ymode=log,
    % log basis x={10},
    % log ticks with fixed point,
    line width=1.5pt
    % log x ticks with fixed point/.style={
    % xticklabel={%
    %     \pgfkeys{/pgf/fpu=true}%
    %     \pgfmathparse{(10^\tick)*100}%
    %     \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\%%
    % }
]

\pgfplotstableread[col sep=comma]{#1}\vvA
\pgfplotstabletranspose[header=true, colnames from=sequence, input colnames to=seq]\vA\vvA

\addplot+[very thick,solid,mark=none,myDarkGreen] table [x=seq, y=laqy] {\vA};
\addplot+[ultra thick,dotted,mark=none,ACMRed] table [x=seq, y=scan] {\vA};
\addplot+[ultra thin,mark=none,ACMDarkBlue] table [x=seq, y=online] {\vA};
\addplot+[loosely dash dot,mark=none,ACMPurple] table [x=seq, y=exact] {\vA};

\end{axis}
\end{tikzpicture}

}
